An Axiomatics and a Combinatorial Model of Creation/Annihilation Operators

A categorical axiomatic theory of creation/annihilation operators on bosonic Fock space is introduced and the combinatorial model that motivated it is presented. Commutation relations and coherent states are considered in both frameworks.

==> bialg1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2130,639)(0,-10)
\path(1515,612)(1515,12)(1215,312)(1515,612)
\path(615,612)(615,12)(915,312)(615,612)
\path(915,312)(1215,312)
\path(1815,462)(1965,462)
\path(1515,162)(1965,162)
\path(465,462)(615,462)
\path(165,462)(465,462)
\path(1515,462)(1665,462)(1815,462)
\path(165,162)(615,162)
\put(2115,162){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
y$}}}}
\put(15,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
u$}}}}
\put(15,162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
v$}}}}
\put(2115,462){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
x$}}}}
\end{picture}
}


==> bialg2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2280,1389)(0,-10)
\path(915,612)(915,12)(615,312)(915,612)
\path(915,1362)(915,762)(615,1062)(915,1362)
\path(1365,612)(1365,12)(1665,312)(1365,612)
\path(1365,1362)(1365,762)(1665,1062)(1365,1362)
\path(915,1212)(1365,1212)
\path(915,162)(1365,162)
\path(915,462)(1365,912)
\path(915,912)(1365,462)
\path(1665,1062)(1965,1062)
\path(1965,1062)(2115,1062)
\path(1665,312)(2115,312)
\path(465,1062)(615,1062)
\path(165,1062)(465,1062)
\path(165,312)(615,312)
\put(2265,312){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
y$}}}}
\put(15,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
u$}}}}
\put(15,312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
v$}}}}
\put(2265,1062){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec
x$}}}}
\end{picture}
}


==> diag1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2130,639)(0,-10)
\put(1740,462){\ellipse{150}{150}}
\put(390,462){\ellipse{150}{150}}
\path(1515,612)(1515,12)(1215,312)(1515,612)
\path(615,612)(615,12)(915,312)(615,612)
\path(915,312)(1215,312)
\path(1515,462)(1665,462)
\path(1815,462)(1965,462)
\path(1515,162)(1965,162)
\path(465,462)(615,462)
\path(165,462)(315,462)
\path(165,162)(615,162)
\put(2115,462){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2115,162){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(15,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(15,162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\end{picture}
}


==> diag2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2280,1389)(0,-10)
\put(1890,1062){\ellipse{150}{150}}
\put(390,1062){\ellipse{150}{150}}
\path(915,612)(915,12)(615,312)(915,612)
\path(915,1362)(915,762)(615,1062)(915,1362)
\path(1365,612)(1365,12)(1665,312)(1365,612)
\path(1365,1362)(1365,762)(1665,1062)(1365,1362)
\path(915,1212)(1365,1212)
\path(915,162)(1365,162)
\path(915,462)(1365,912)
\path(915,912)(1365,462)
\path(1665,1062)(1815,1062)
\path(1965,1062)(2115,1062)
\path(1665,312)(2115,312)
\path(465,1062)(615,1062)
\path(165,1062)(315,1062)
\path(165,312)(615,312)
\put(2265,312){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(2265,1062){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(15,1062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(15,312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\end{picture}
}


==> diag3.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7905,1311)(0,-10)
\put(3690,312){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(4515,462){\ellipse{150}{150}}
\path(4215,912)(4515,912)
\path(4815,1212)(4815,612)(4515,912)(4815,1212)
\path(5340,1062)(4815,1062)
\path(4815,762)(5115,762)
\path(5490,1062)(5715,1062)
\path(5115,912)(5115,312)(5415,612)(5115,912)
\path(5415,612)(5715,612)
\path(4590,462)(5115,462)
\path(4215,462)(4440,462)
\put(4065,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(5865,1062){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5865,612){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(4065,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6690,237){\ellipse{150}{150}}
\path(6915,987)(6915,387)(6615,687)(6915,987)
\path(6390,687)(6615,687)
\path(7140,837)(6915,837)
\path(7140,912)(7140,762)
\path(6915,537)(7215,537)
\path(7215,687)(7215,87)(7515,387)(7215,687)
\path(6765,237)(7215,237)
\path(6390,237)(6615,237)
\path(7515,387)(7740,387)
\put(6240,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(6240,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7890,387){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(3090,1137){\ellipse{150}{150}}
\put(7440,1137){\ellipse{150}{150}}
\put(1140,762){\ellipse{150}{150}}
\put(465,1137){\ellipse{134}{150}}
\put(2640,1137){\ellipse{150}{150}}
\path(3015,1137)(2715,1137)
\path(3165,1137)(3540,1137)
\path(7215,1212)(7215,1062)
\path(765,87)(915,87)
\path(690,462)(915,462)
\path(1065,762)(690,762)
\path(1215,762)(1440,762)
\path(557,1137)(690,1137)
\path(690,1212)(690,1062)
\path(165,1137)(390,1137)
\path(915,612)(915,12)(1215,312)(915,612)
\path(1215,312)(1440,312)
\path(765,162)(765,87)(765,12)
\path(2190,1137)(2565,1137)
\path(165,612)(390,612)
\path(690,912)(690,312)(390,612)(690,912)
\path(2190,612)(2415,612)
\path(2715,912)(2715,312)(2415,612)(2715,912)
\path(2865,762)(2715,762)
\path(2865,837)(2865,687)
\path(2715,537)(3015,537)
\path(3015,612)(3015,12)(3315,312)(3015,612)
\path(2865,162)(3015,162)
\path(2865,237)(2865,87)
\path(3315,312)(3540,312)
\path(7365,1137)(7215,1137)
\path(7515,1137)(7740,1137)
\put(1740,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(3690,1137){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3840,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(5940,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(7890,1137){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1590,762){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1590,312){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(2040,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(15,1137){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(15,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(2040,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(5415,1062){\ellipse{150}{150}}
\end{picture}
}


==> diag4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7380,1092)(0,-10)
\put(3615,312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\path(6465,912)(6915,912)
\path(7065,912)(7215,912)
\path(6465,987)(6465,837)
\put(7365,912){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1140,462){\ellipse{150}{150}}
\put(390,837){\ellipse{150}{150}}
\put(2340,837){\ellipse{150}{150}}
\put(2790,837){\ellipse{150}{150}}
\put(6240,237){\ellipse{150}{150}}
\put(4965,912){\ellipse{150}{150}}
\put(4065,312){\ellipse{150}{150}}
\path(2415,837)(2565,837)
\path(915,612)(915,12)(615,312)(915,612)
\path(165,312)(615,312)
\path(915,162)(1365,162)
\path(1065,462)(915,462)
\path(1215,462)(1365,462)
\path(465,837)(915,837)
\path(165,837)(315,837)
\path(915,912)(915,762)
\path(2115,837)(2265,837)
\path(2115,237)(3015,237)
\path(2565,837)(2715,837)
\path(2865,837)(3015,837)
\path(6465,687)(6465,87)(6765,387)(6465,687)
\path(6765,387)(7215,387)
\path(6015,537)(6465,537)
\path(6315,237)(6465,237)
\path(6015,237)(6165,237)
\path(3765,762)(4065,762)
\path(4365,1062)(4365,462)(4065,762)(4365,1062)
\path(4890,912)(4365,912)
\path(4365,612)(4665,612)
\path(5040,912)(5265,912)
\path(4665,762)(4665,162)(4965,462)(4665,762)
\path(4965,462)(5265,462)
\path(4140,312)(4665,312)
\path(3765,312)(3990,312)
\put(1665,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(3315,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(5565,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(15,312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(1515,162){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(1515,462){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(15,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1965,837){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1965,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(3165,237){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(3165,837){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7365,387){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(5865,537){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(5865,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3615,762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(5415,912){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}b}}}}
\put(5415,462){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(6990,912){\ellipse{150}{150}}
\end{picture}
}


==> diag5.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3480,939)(0,-10)
\put(1665,612){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(2115,162){\ellipse{150}{150}}
\path(1815,612)(2115,612)
\path(2415,912)(2415,312)(2115,612)(2415,912)
\path(2940,762)(2415,762)
\path(2415,462)(2715,462)
\path(3090,762)(3315,762)
\path(2715,612)(2715,12)(3015,312)(2715,612)
\path(3015,312)(3315,312)
\path(2190,162)(2715,162)
\path(1815,162)(2040,162)
\path(165,762)(1065,762)
\path(165,162)(1065,162)
\put(3465,762){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3465,312){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(15,762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1215,762){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(15,162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec x$}}}}
\put(1215,162){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\vec y$}}}}
\put(1365,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+}}}}
\put(1665,162){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3015,762){\ellipse{150}{150}}
\end{picture}
}

